Stochastic Shell Model: a model of anomalous scaling and non-Gaussian distribution in turbulence

We propose a simple stochastic model of cascading transport in wave number space to clarify the origin of intermittent behavior of fully-developed fluid turbulence. In spite of lack of nonlinearity and viscosity the model gives non-Gaussian fluctuations and multifractal scalings consistent with experimental data.

==> (inline-0) <==
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1e-07}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,125.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,125.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,140.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,140.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,148.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,148.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,152.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,152){\makebox(0,0)[r]{1e-06}}
\put(666.0,152.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,164.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,164.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,180.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,180.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,188.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,188.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,192.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,192){\makebox(0,0)[r]{1e-05}}
\put(666.0,192.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,203.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,219.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,219.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,231.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,231){\makebox(0,0)[r]{0.0001}}
\put(666.0,231.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,243.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,243.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,258.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,258.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,266.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,270){\makebox(0,0)[r]{0.001}}
\put(666.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,282.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,282.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,297.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,297.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,305.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,305.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,309.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,309){\makebox(0,0)[r]{0.01}}
\put(666.0,309.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,321.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,321.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,337.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,337.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,345.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,345.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,349.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,349){\makebox(0,0)[r]{0.1}}
\put(666.0,349.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,360.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,360.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,376.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,376.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,384.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,384.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,388.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,388){\makebox(0,0)[r]{1}}
\put(666.0,388.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,400.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,400.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,415.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,415.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{10}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e+00}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(406,68){\makebox(0,0){1e+04}}
\put(406.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(593,68){\makebox(0,0){1e+08}}
\put(593.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(89,360){\makebox(0,0){$\langle \mid u \mid^q \rangle$}}
\put(453,23){\makebox(0,0){$k_j$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220,395){\usebox{\plotpoint}}
\put(220,391.42){\rule{1.204pt}{1.000pt}}
\multiput(220.00,392.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(225,388.42){\rule{0.964pt}{1.000pt}}
\multiput(225.00,389.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(229,385.92){\rule{1.204pt}{1.000pt}}
\multiput(229.00,386.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(234,383.42){\rule{1.204pt}{1.000pt}}
\multiput(234.00,384.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(239,380.42){\rule{1.204pt}{1.000pt}}
\multiput(239.00,381.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(244,377.92){\rule{0.964pt}{1.000pt}}
\multiput(244.00,378.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(248,375.42){\rule{1.204pt}{1.000pt}}
\multiput(248.00,376.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(253,372.92){\rule{1.204pt}{1.000pt}}
\multiput(253.00,373.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(258,370.42){\rule{0.964pt}{1.000pt}}
\multiput(258.00,371.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(262,367.42){\rule{1.204pt}{1.000pt}}
\multiput(262.00,368.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(267,364.92){\rule{1.204pt}{1.000pt}}
\multiput(267.00,365.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(272,362.42){\rule{0.964pt}{1.000pt}}
\multiput(272.00,363.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(276,359.42){\rule{1.204pt}{1.000pt}}
\multiput(276.00,360.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(281,356.92){\rule{1.204pt}{1.000pt}}
\multiput(281.00,357.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(286,354.42){\rule{1.204pt}{1.000pt}}
\multiput(286.00,355.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(291,351.42){\rule{0.964pt}{1.000pt}}
\multiput(291.00,352.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(295,348.92){\rule{1.204pt}{1.000pt}}
\multiput(295.00,349.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(300,346.42){\rule{1.204pt}{1.000pt}}
\multiput(300.00,347.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(305,343.42){\rule{0.964pt}{1.000pt}}
\multiput(305.00,344.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(309,340.92){\rule{1.204pt}{1.000pt}}
\multiput(309.00,341.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(314,338.42){\rule{1.204pt}{1.000pt}}
\multiput(314.00,339.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(319,335.92){\rule{1.204pt}{1.000pt}}
\multiput(319.00,336.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(324,333.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,334.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(328,330.42){\rule{1.204pt}{1.000pt}}
\multiput(328.00,331.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(333,327.92){\rule{1.204pt}{1.000pt}}
\multiput(333.00,328.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(338,325.42){\rule{0.964pt}{1.000pt}}
\multiput(338.00,326.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(342,322.42){\rule{1.204pt}{1.000pt}}
\multiput(342.00,323.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(347,319.92){\rule{1.204pt}{1.000pt}}
\multiput(347.00,320.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(352,317.42){\rule{1.204pt}{1.000pt}}
\multiput(352.00,318.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(357,314.42){\rule{0.964pt}{1.000pt}}
\multiput(357.00,315.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(361,311.92){\rule{1.204pt}{1.000pt}}
\multiput(361.00,312.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(366,309.42){\rule{1.204pt}{1.000pt}}
\multiput(366.00,310.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(371,306.42){\rule{0.964pt}{1.000pt}}
\multiput(371.00,307.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(375,303.92){\rule{1.204pt}{1.000pt}}
\multiput(375.00,304.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(380,301.42){\rule{1.204pt}{1.000pt}}
\multiput(380.00,302.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(385,298.92){\rule{0.964pt}{1.000pt}}
\multiput(385.00,299.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(389,296.42){\rule{1.204pt}{1.000pt}}
\multiput(389.00,297.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(394,293.42){\rule{1.204pt}{1.000pt}}
\multiput(394.00,294.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(399,290.92){\rule{1.204pt}{1.000pt}}
\multiput(399.00,291.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(404,288.42){\rule{0.964pt}{1.000pt}}
\multiput(404.00,289.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(408,285.42){\rule{1.204pt}{1.000pt}}
\multiput(408.00,286.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(413,282.92){\rule{1.204pt}{1.000pt}}
\multiput(413.00,283.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(418,280.42){\rule{0.964pt}{1.000pt}}
\multiput(418.00,281.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(422,277.42){\rule{1.204pt}{1.000pt}}
\multiput(422.00,278.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(427,274.92){\rule{1.204pt}{1.000pt}}
\multiput(427.00,275.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(432,272.42){\rule{1.204pt}{1.000pt}}
\multiput(432.00,273.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(437,269.42){\rule{0.964pt}{1.000pt}}
\multiput(437.00,270.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(441,266.92){\rule{1.204pt}{1.000pt}}
\multiput(441.00,267.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(446,264.42){\rule{1.204pt}{1.000pt}}
\multiput(446.00,265.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(451,261.92){\rule{0.964pt}{1.000pt}}
\multiput(451.00,262.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,259.42){\rule{1.204pt}{1.000pt}}
\multiput(455.00,260.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(460,256.42){\rule{1.204pt}{1.000pt}}
\multiput(460.00,257.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(465,253.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,254.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,251.42){\rule{1.204pt}{1.000pt}}
\multiput(469.00,252.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(474,248.42){\rule{1.204pt}{1.000pt}}
\multiput(474.00,249.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(479,245.92){\rule{1.204pt}{1.000pt}}
\multiput(479.00,246.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(484,243.42){\rule{0.964pt}{1.000pt}}
\multiput(484.00,244.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(488,240.42){\rule{1.204pt}{1.000pt}}
\multiput(488.00,241.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(493,237.92){\rule{1.204pt}{1.000pt}}
\multiput(493.00,238.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(498,235.42){\rule{0.964pt}{1.000pt}}
\multiput(498.00,236.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(502,232.42){\rule{1.204pt}{1.000pt}}
\multiput(502.00,233.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(507,229.92){\rule{1.204pt}{1.000pt}}
\multiput(507.00,230.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(512,227.42){\rule{1.204pt}{1.000pt}}
\multiput(512.00,228.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(517,224.92){\rule{0.964pt}{1.000pt}}
\multiput(517.00,225.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(521,222.42){\rule{1.204pt}{1.000pt}}
\multiput(521.00,223.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(526,219.42){\rule{1.204pt}{1.000pt}}
\multiput(526.00,220.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(531,216.92){\rule{0.964pt}{1.000pt}}
\multiput(531.00,217.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(535,214.42){\rule{1.204pt}{1.000pt}}
\multiput(535.00,215.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(540,211.42){\rule{1.204pt}{1.000pt}}
\multiput(540.00,212.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(545,208.92){\rule{0.964pt}{1.000pt}}
\multiput(545.00,209.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(549,206.42){\rule{1.204pt}{1.000pt}}
\multiput(549.00,207.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(554,203.42){\rule{1.204pt}{1.000pt}}
\multiput(554.00,204.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(559,200.92){\rule{1.204pt}{1.000pt}}
\multiput(559.00,201.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(564,198.42){\rule{0.964pt}{1.000pt}}
\multiput(564.00,199.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(568,195.42){\rule{1.204pt}{1.000pt}}
\multiput(568.00,196.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(573,192.92){\rule{1.204pt}{1.000pt}}
\multiput(573.00,193.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(578,190.42){\rule{0.964pt}{1.000pt}}
\multiput(578.00,191.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,187.42){\rule{1.204pt}{1.000pt}}
\multiput(582.00,188.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(587,184.92){\rule{1.204pt}{1.000pt}}
\multiput(587.00,185.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(592,182.42){\rule{1.204pt}{1.000pt}}
\multiput(592.00,183.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(597,179.92){\rule{0.964pt}{1.000pt}}
\multiput(597.00,180.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,177.42){\rule{1.204pt}{1.000pt}}
\multiput(601.00,178.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(606,174.42){\rule{1.204pt}{1.000pt}}
\multiput(606.00,175.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(611,171.92){\rule{0.964pt}{1.000pt}}
\multiput(611.00,172.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(615,169.42){\rule{1.204pt}{1.000pt}}
\multiput(615.00,170.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(620,166.42){\rule{1.204pt}{1.000pt}}
\multiput(620.00,167.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(625,163.92){\rule{1.204pt}{1.000pt}}
\multiput(625.00,164.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(630,161.42){\rule{0.964pt}{1.000pt}}
\multiput(630.00,162.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(634,158.42){\rule{1.204pt}{1.000pt}}
\multiput(634.00,159.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(639,155.92){\rule{1.204pt}{1.000pt}}
\multiput(639.00,156.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(644,153.42){\rule{0.964pt}{1.000pt}}
\multiput(644.00,154.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(648,150.42){\rule{1.204pt}{1.000pt}}
\multiput(648.00,151.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(653,147.92){\rule{1.204pt}{1.000pt}}
\multiput(653.00,148.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(658,145.42){\rule{0.964pt}{1.000pt}}
\multiput(658.00,146.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,142.92){\rule{1.204pt}{1.000pt}}
\multiput(662.00,143.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(667,140.42){\rule{1.204pt}{1.000pt}}
\multiput(667.00,141.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(672,137.42){\rule{1.204pt}{1.000pt}}
\multiput(672.00,138.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(677,134.92){\rule{0.964pt}{1.000pt}}
\multiput(677.00,135.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(681,132.42){\rule{1.204pt}{1.000pt}}
\multiput(681.00,133.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(220,407){\makebox(0,0){$+$}}
\put(304,359){\makebox(0,0){$+$}}
\put(388,313){\makebox(0,0){$+$}}
\put(473,265){\makebox(0,0){$+$}}
\put(557,218){\makebox(0,0){$+$}}
\put(641,171){\makebox(0,0){$+$}}
\put(220,394){\makebox(0,0){$\times$}}
\put(276,362){\makebox(0,0){$\times$}}
\put(332,331){\makebox(0,0){$\times$}}
\put(388,299){\makebox(0,0){$\times$}}
\put(444,268){\makebox(0,0){$\times$}}
\put(501,236){\makebox(0,0){$\times$}}
\put(557,205){\makebox(0,0){$\times$}}
\put(613,174){\makebox(0,0){$\times$}}
\put(669,142){\makebox(0,0){$\times$}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1e-20}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,218.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,218){\makebox(0,0)[r]{1e-10}}
\put(666.0,218.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,322.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,322){\makebox(0,0)[r]{1}}
\put(666.0,322.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{1e+10}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e+00}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(406,68){\makebox(0,0){1e+04}}
\put(406.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(593,68){\makebox(0,0){1e+08}}
\put(593.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(89,360){\makebox(0,0){$\langle \mid u \mid^q \rangle$}}
\put(453,23){\makebox(0,0){$k_j$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220,354){\usebox{\plotpoint}}
\put(220,350.92){\rule{1.204pt}{1.000pt}}
\multiput(220.00,351.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(225,348.92){\rule{0.964pt}{1.000pt}}
\multiput(225.00,349.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(229,346.42){\rule{1.204pt}{1.000pt}}
\multiput(229.00,347.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(234,343.92){\rule{1.204pt}{1.000pt}}
\multiput(234.00,344.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(239,341.92){\rule{1.204pt}{1.000pt}}
\multiput(239.00,342.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(244,339.92){\rule{0.964pt}{1.000pt}}
\multiput(244.00,340.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(248,337.92){\rule{1.204pt}{1.000pt}}
\multiput(248.00,338.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(253,335.92){\rule{1.204pt}{1.000pt}}
\multiput(253.00,336.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(258,333.92){\rule{0.964pt}{1.000pt}}
\multiput(258.00,334.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(262,331.92){\rule{1.204pt}{1.000pt}}
\multiput(262.00,332.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(267,329.42){\rule{1.204pt}{1.000pt}}
\multiput(267.00,330.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(272,326.92){\rule{0.964pt}{1.000pt}}
\multiput(272.00,327.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(276,324.92){\rule{1.204pt}{1.000pt}}
\multiput(276.00,325.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(281,322.92){\rule{1.204pt}{1.000pt}}
\multiput(281.00,323.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(286,320.92){\rule{1.204pt}{1.000pt}}
\multiput(286.00,321.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(291,318.92){\rule{0.964pt}{1.000pt}}
\multiput(291.00,319.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(295,316.92){\rule{1.204pt}{1.000pt}}
\multiput(295.00,317.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(300,314.92){\rule{1.204pt}{1.000pt}}
\multiput(300.00,315.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(305,312.92){\rule{0.964pt}{1.000pt}}
\multiput(305.00,313.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(309,310.42){\rule{1.204pt}{1.000pt}}
\multiput(309.00,311.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(314,307.92){\rule{1.204pt}{1.000pt}}
\multiput(314.00,308.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(319,305.92){\rule{1.204pt}{1.000pt}}
\multiput(319.00,306.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(324,303.92){\rule{0.964pt}{1.000pt}}
\multiput(324.00,304.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(328,301.92){\rule{1.204pt}{1.000pt}}
\multiput(328.00,302.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(333,299.92){\rule{1.204pt}{1.000pt}}
\multiput(333.00,300.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(338,297.92){\rule{0.964pt}{1.000pt}}
\multiput(338.00,298.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(342,295.92){\rule{1.204pt}{1.000pt}}
\multiput(342.00,296.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(347,293.92){\rule{1.204pt}{1.000pt}}
\multiput(347.00,294.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(352,291.42){\rule{1.204pt}{1.000pt}}
\multiput(352.00,292.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(357,288.92){\rule{0.964pt}{1.000pt}}
\multiput(357.00,289.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(361,286.92){\rule{1.204pt}{1.000pt}}
\multiput(361.00,287.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(366,284.92){\rule{1.204pt}{1.000pt}}
\multiput(366.00,285.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(371,282.92){\rule{0.964pt}{1.000pt}}
\multiput(371.00,283.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(375,280.92){\rule{1.204pt}{1.000pt}}
\multiput(375.00,281.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(380,278.92){\rule{1.204pt}{1.000pt}}
\multiput(380.00,279.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(385,276.92){\rule{0.964pt}{1.000pt}}
\multiput(385.00,277.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(389,274.42){\rule{1.204pt}{1.000pt}}
\multiput(389.00,275.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(394,271.92){\rule{1.204pt}{1.000pt}}
\multiput(394.00,272.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(399,269.92){\rule{1.204pt}{1.000pt}}
\multiput(399.00,270.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(404,267.92){\rule{0.964pt}{1.000pt}}
\multiput(404.00,268.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(408,265.92){\rule{1.204pt}{1.000pt}}
\multiput(408.00,266.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(413,263.92){\rule{1.204pt}{1.000pt}}
\multiput(413.00,264.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(418,261.92){\rule{0.964pt}{1.000pt}}
\multiput(418.00,262.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(422,259.92){\rule{1.204pt}{1.000pt}}
\multiput(422.00,260.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(427,257.92){\rule{1.204pt}{1.000pt}}
\multiput(427.00,258.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(432,255.42){\rule{1.204pt}{1.000pt}}
\multiput(432.00,256.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(437,252.92){\rule{0.964pt}{1.000pt}}
\multiput(437.00,253.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(441,250.92){\rule{1.204pt}{1.000pt}}
\multiput(441.00,251.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(446,248.92){\rule{1.204pt}{1.000pt}}
\multiput(446.00,249.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(451,246.92){\rule{0.964pt}{1.000pt}}
\multiput(451.00,247.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,244.92){\rule{1.204pt}{1.000pt}}
\multiput(455.00,245.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(460,242.92){\rule{1.204pt}{1.000pt}}
\multiput(460.00,243.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(465,240.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,241.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,238.92){\rule{1.204pt}{1.000pt}}
\multiput(469.00,239.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(474,236.42){\rule{1.204pt}{1.000pt}}
\multiput(474.00,237.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(479,233.92){\rule{1.204pt}{1.000pt}}
\multiput(479.00,234.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(484,231.92){\rule{0.964pt}{1.000pt}}
\multiput(484.00,232.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(488,229.92){\rule{1.204pt}{1.000pt}}
\multiput(488.00,230.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(493,227.92){\rule{1.204pt}{1.000pt}}
\multiput(493.00,228.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(498,225.92){\rule{0.964pt}{1.000pt}}
\multiput(498.00,226.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(502,223.92){\rule{1.204pt}{1.000pt}}
\multiput(502.00,224.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(507,221.92){\rule{1.204pt}{1.000pt}}
\multiput(507.00,222.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(512,219.92){\rule{1.204pt}{1.000pt}}
\multiput(512.00,220.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(517,217.42){\rule{0.964pt}{1.000pt}}
\multiput(517.00,218.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(521,214.92){\rule{1.204pt}{1.000pt}}
\multiput(521.00,215.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(526,212.92){\rule{1.204pt}{1.000pt}}
\multiput(526.00,213.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(531,210.92){\rule{0.964pt}{1.000pt}}
\multiput(531.00,211.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(535,208.92){\rule{1.204pt}{1.000pt}}
\multiput(535.00,209.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(540,206.92){\rule{1.204pt}{1.000pt}}
\multiput(540.00,207.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(545,204.92){\rule{0.964pt}{1.000pt}}
\multiput(545.00,205.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(549,202.92){\rule{1.204pt}{1.000pt}}
\multiput(549.00,203.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(554,200.42){\rule{1.204pt}{1.000pt}}
\multiput(554.00,201.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(559,197.92){\rule{1.204pt}{1.000pt}}
\multiput(559.00,198.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(564,195.92){\rule{0.964pt}{1.000pt}}
\multiput(564.00,196.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(568,193.92){\rule{1.204pt}{1.000pt}}
\multiput(568.00,194.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(573,191.92){\rule{1.204pt}{1.000pt}}
\multiput(573.00,192.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(578,189.92){\rule{0.964pt}{1.000pt}}
\multiput(578.00,190.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,187.92){\rule{1.204pt}{1.000pt}}
\multiput(582.00,188.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(587,185.92){\rule{1.204pt}{1.000pt}}
\multiput(587.00,186.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(592,183.92){\rule{1.204pt}{1.000pt}}
\multiput(592.00,184.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(597,181.42){\rule{0.964pt}{1.000pt}}
\multiput(597.00,182.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,178.92){\rule{1.204pt}{1.000pt}}
\multiput(601.00,179.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(606,176.92){\rule{1.204pt}{1.000pt}}
\multiput(606.00,177.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(611,174.92){\rule{0.964pt}{1.000pt}}
\multiput(611.00,175.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(615,172.92){\rule{1.204pt}{1.000pt}}
\multiput(615.00,173.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(620,170.92){\rule{1.204pt}{1.000pt}}
\multiput(620.00,171.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(625,168.92){\rule{1.204pt}{1.000pt}}
\multiput(625.00,169.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(630,166.92){\rule{0.964pt}{1.000pt}}
\multiput(630.00,167.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(634,164.92){\rule{1.204pt}{1.000pt}}
\multiput(634.00,165.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(639,162.42){\rule{1.204pt}{1.000pt}}
\multiput(639.00,163.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(644,159.92){\rule{0.964pt}{1.000pt}}
\multiput(644.00,160.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(648,157.92){\rule{1.204pt}{1.000pt}}
\multiput(648.00,158.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(653,155.92){\rule{1.204pt}{1.000pt}}
\multiput(653.00,156.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(658,153.92){\rule{0.964pt}{1.000pt}}
\multiput(658.00,154.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,151.92){\rule{1.204pt}{1.000pt}}
\multiput(662.00,152.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(667,149.92){\rule{1.204pt}{1.000pt}}
\multiput(667.00,150.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(672,147.92){\rule{1.204pt}{1.000pt}}
\multiput(672.00,148.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(677,145.92){\rule{0.964pt}{1.000pt}}
\multiput(677.00,146.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(681,143.42){\rule{1.204pt}{1.000pt}}
\multiput(681.00,144.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(220,350){\makebox(0,0){$+$}}
\put(304,320){\makebox(0,0){$+$}}
\put(388,287){\makebox(0,0){$+$}}
\put(473,259){\makebox(0,0){$+$}}
\put(557,222){\makebox(0,0){$+$}}
\put(641,188){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,354){\usebox{\plotpoint}}
\put(220,351.75){\rule{1.204pt}{0.600pt}}
\multiput(220.00,352.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(225,349.75){\rule{0.964pt}{0.600pt}}
\multiput(225.00,350.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(229,347.75){\rule{1.204pt}{0.600pt}}
\multiput(229.00,348.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(234,345.75){\rule{1.204pt}{0.600pt}}
\multiput(234.00,346.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(239,343.75){\rule{1.204pt}{0.600pt}}
\multiput(239.00,344.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(244,341.75){\rule{0.964pt}{0.600pt}}
\multiput(244.00,342.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(248,340.25){\rule{1.204pt}{0.600pt}}
\multiput(248.00,340.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(253,338.75){\rule{1.204pt}{0.600pt}}
\multiput(253.00,339.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(258,336.75){\rule{0.964pt}{0.600pt}}
\multiput(258.00,337.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(262,334.75){\rule{1.204pt}{0.600pt}}
\multiput(262.00,335.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(267,332.75){\rule{1.204pt}{0.600pt}}
\multiput(267.00,333.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(272,330.75){\rule{0.964pt}{0.600pt}}
\multiput(272.00,331.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(276,328.75){\rule{1.204pt}{0.600pt}}
\multiput(276.00,329.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(281,326.75){\rule{1.204pt}{0.600pt}}
\multiput(281.00,327.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(286,325.25){\rule{1.204pt}{0.600pt}}
\multiput(286.00,325.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(291,323.75){\rule{0.964pt}{0.600pt}}
\multiput(291.00,324.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(295,321.75){\rule{1.204pt}{0.600pt}}
\multiput(295.00,322.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(300,319.75){\rule{1.204pt}{0.600pt}}
\multiput(300.00,320.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(305,317.75){\rule{0.964pt}{0.600pt}}
\multiput(305.00,318.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(309,315.75){\rule{1.204pt}{0.600pt}}
\multiput(309.00,316.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(314,313.75){\rule{1.204pt}{0.600pt}}
\multiput(314.00,314.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(319,311.75){\rule{1.204pt}{0.600pt}}
\multiput(319.00,312.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(324,310.25){\rule{0.964pt}{0.600pt}}
\multiput(324.00,310.75)(2.000,-1.000){2}{\rule{0.482pt}{0.600pt}}
\put(328,308.75){\rule{1.204pt}{0.600pt}}
\multiput(328.00,309.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(333,306.75){\rule{1.204pt}{0.600pt}}
\multiput(333.00,307.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(338,304.75){\rule{0.964pt}{0.600pt}}
\multiput(338.00,305.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(342,302.75){\rule{1.204pt}{0.600pt}}
\multiput(342.00,303.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(347,300.75){\rule{1.204pt}{0.600pt}}
\multiput(347.00,301.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(352,298.75){\rule{1.204pt}{0.600pt}}
\multiput(352.00,299.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(357,296.75){\rule{0.964pt}{0.600pt}}
\multiput(357.00,297.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(361,294.75){\rule{1.204pt}{0.600pt}}
\multiput(361.00,295.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(366,293.25){\rule{1.204pt}{0.600pt}}
\multiput(366.00,293.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(371,291.75){\rule{0.964pt}{0.600pt}}
\multiput(371.00,292.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(375,289.75){\rule{1.204pt}{0.600pt}}
\multiput(375.00,290.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(380,287.75){\rule{1.204pt}{0.600pt}}
\multiput(380.00,288.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(385,285.75){\rule{0.964pt}{0.600pt}}
\multiput(385.00,286.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(389,283.75){\rule{1.204pt}{0.600pt}}
\multiput(389.00,284.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(394,281.75){\rule{1.204pt}{0.600pt}}
\multiput(394.00,282.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(399,279.75){\rule{1.204pt}{0.600pt}}
\multiput(399.00,280.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(404,278.25){\rule{0.964pt}{0.600pt}}
\multiput(404.00,278.75)(2.000,-1.000){2}{\rule{0.482pt}{0.600pt}}
\put(408,276.75){\rule{1.204pt}{0.600pt}}
\multiput(408.00,277.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(413,274.75){\rule{1.204pt}{0.600pt}}
\multiput(413.00,275.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(418,272.75){\rule{0.964pt}{0.600pt}}
\multiput(418.00,273.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(422,270.75){\rule{1.204pt}{0.600pt}}
\multiput(422.00,271.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(427,268.75){\rule{1.204pt}{0.600pt}}
\multiput(427.00,269.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(432,266.75){\rule{1.204pt}{0.600pt}}
\multiput(432.00,267.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(437,264.75){\rule{0.964pt}{0.600pt}}
\multiput(437.00,265.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(441,263.25){\rule{1.204pt}{0.600pt}}
\multiput(441.00,263.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(446,261.75){\rule{1.204pt}{0.600pt}}
\multiput(446.00,262.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(451,259.75){\rule{0.964pt}{0.600pt}}
\multiput(451.00,260.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(455,257.75){\rule{1.204pt}{0.600pt}}
\multiput(455.00,258.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(460,255.75){\rule{1.204pt}{0.600pt}}
\multiput(460.00,256.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(465,253.75){\rule{0.964pt}{0.600pt}}
\multiput(465.00,254.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(469,251.75){\rule{1.204pt}{0.600pt}}
\multiput(469.00,252.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(474,249.75){\rule{1.204pt}{0.600pt}}
\multiput(474.00,250.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(479,247.75){\rule{1.204pt}{0.600pt}}
\multiput(479.00,248.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(484,246.25){\rule{0.964pt}{0.600pt}}
\multiput(484.00,246.75)(2.000,-1.000){2}{\rule{0.482pt}{0.600pt}}
\put(488,244.75){\rule{1.204pt}{0.600pt}}
\multiput(488.00,245.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(493,242.75){\rule{1.204pt}{0.600pt}}
\multiput(493.00,243.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(498,240.75){\rule{0.964pt}{0.600pt}}
\multiput(498.00,241.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(502,238.75){\rule{1.204pt}{0.600pt}}
\multiput(502.00,239.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(507,236.75){\rule{1.204pt}{0.600pt}}
\multiput(507.00,237.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(512,234.75){\rule{1.204pt}{0.600pt}}
\multiput(512.00,235.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(517,232.75){\rule{0.964pt}{0.600pt}}
\multiput(517.00,233.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(521,231.25){\rule{1.204pt}{0.600pt}}
\multiput(521.00,231.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(526,229.75){\rule{1.204pt}{0.600pt}}
\multiput(526.00,230.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(531,227.75){\rule{0.964pt}{0.600pt}}
\multiput(531.00,228.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(535,225.75){\rule{1.204pt}{0.600pt}}
\multiput(535.00,226.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(540,223.75){\rule{1.204pt}{0.600pt}}
\multiput(540.00,224.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(545,221.75){\rule{0.964pt}{0.600pt}}
\multiput(545.00,222.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(549,219.75){\rule{1.204pt}{0.600pt}}
\multiput(549.00,220.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(554,217.75){\rule{1.204pt}{0.600pt}}
\multiput(554.00,218.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(559,216.25){\rule{1.204pt}{0.600pt}}
\multiput(559.00,216.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(564,214.75){\rule{0.964pt}{0.600pt}}
\multiput(564.00,215.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(568,212.75){\rule{1.204pt}{0.600pt}}
\multiput(568.00,213.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(573,210.75){\rule{1.204pt}{0.600pt}}
\multiput(573.00,211.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(578,208.75){\rule{0.964pt}{0.600pt}}
\multiput(578.00,209.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(582,206.75){\rule{1.204pt}{0.600pt}}
\multiput(582.00,207.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(587,204.75){\rule{1.204pt}{0.600pt}}
\multiput(587.00,205.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(592,202.75){\rule{1.204pt}{0.600pt}}
\multiput(592.00,203.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(597,200.75){\rule{0.964pt}{0.600pt}}
\multiput(597.00,201.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(601,199.25){\rule{1.204pt}{0.600pt}}
\multiput(601.00,199.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(606,197.75){\rule{1.204pt}{0.600pt}}
\multiput(606.00,198.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(611,195.75){\rule{0.964pt}{0.600pt}}
\multiput(611.00,196.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(615,193.75){\rule{1.204pt}{0.600pt}}
\multiput(615.00,194.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(620,191.75){\rule{1.204pt}{0.600pt}}
\multiput(620.00,192.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(625,189.75){\rule{1.204pt}{0.600pt}}
\multiput(625.00,190.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(630,187.75){\rule{0.964pt}{0.600pt}}
\multiput(630.00,188.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(634,185.75){\rule{1.204pt}{0.600pt}}
\multiput(634.00,186.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(639,184.25){\rule{1.204pt}{0.600pt}}
\multiput(639.00,184.75)(2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(644,182.75){\rule{0.964pt}{0.600pt}}
\multiput(644.00,183.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(648,180.75){\rule{1.204pt}{0.600pt}}
\multiput(648.00,181.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(653,178.75){\rule{1.204pt}{0.600pt}}
\multiput(653.00,179.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(658,176.75){\rule{0.964pt}{0.600pt}}
\multiput(658.00,177.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(662,174.75){\rule{1.204pt}{0.600pt}}
\multiput(662.00,175.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(667,172.75){\rule{1.204pt}{0.600pt}}
\multiput(667.00,173.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(672,170.75){\rule{1.204pt}{0.600pt}}
\multiput(672.00,171.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(677,169.25){\rule{0.964pt}{0.600pt}}
\multiput(677.00,169.75)(2.000,-1.000){2}{\rule{0.482pt}{0.600pt}}
\put(681,167.75){\rule{1.204pt}{0.600pt}}
\multiput(681.00,168.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,341){\makebox(0,0){$\times$}}
\put(276,322){\makebox(0,0){$\times$}}
\put(332,303){\makebox(0,0){$\times$}}
\put(388,280){\makebox(0,0){$\times$}}
\put(444,263){\makebox(0,0){$\times$}}
\put(501,239){\makebox(0,0){$\times$}}
\put(557,221){\makebox(0,0){$\times$}}
\put(613,199){\makebox(0,0){$\times$}}
\put(669,182){\makebox(0,0){$\times$}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1e-30}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,191.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,191){\makebox(0,0)[r]{1e-20}}
\put(666.0,191.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,270){\makebox(0,0)[r]{1e-10}}
\put(666.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,348.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,348){\makebox(0,0)[r]{1}}
\put(666.0,348.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{1e+10}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e+00}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(406,68){\makebox(0,0){1e+04}}
\put(406.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(593,68){\makebox(0,0){1e+08}}
\put(593.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(89,360){\makebox(0,0){$\langle \mid u \mid^q \rangle$}}
\put(453,23){\makebox(0,0){$k_j$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220,388){\usebox{\plotpoint}}
\put(220,384.42){\rule{1.204pt}{1.000pt}}
\multiput(220.00,385.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(225,381.42){\rule{0.964pt}{1.000pt}}
\multiput(225.00,382.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(229,378.92){\rule{1.204pt}{1.000pt}}
\multiput(229.00,379.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(234,376.42){\rule{1.204pt}{1.000pt}}
\multiput(234.00,377.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(239,373.92){\rule{1.204pt}{1.000pt}}
\multiput(239.00,374.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(244,371.42){\rule{0.964pt}{1.000pt}}
\multiput(244.00,372.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(248,368.42){\rule{1.204pt}{1.000pt}}
\multiput(248.00,369.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(253,365.92){\rule{1.204pt}{1.000pt}}
\multiput(253.00,366.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(258,363.42){\rule{0.964pt}{1.000pt}}
\multiput(258.00,364.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(262,360.42){\rule{1.204pt}{1.000pt}}
\multiput(262.00,361.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(267,357.92){\rule{1.204pt}{1.000pt}}
\multiput(267.00,358.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(272,355.42){\rule{0.964pt}{1.000pt}}
\multiput(272.00,356.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(276,352.42){\rule{1.204pt}{1.000pt}}
\multiput(276.00,353.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(281,349.92){\rule{1.204pt}{1.000pt}}
\multiput(281.00,350.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(286,347.42){\rule{1.204pt}{1.000pt}}
\multiput(286.00,348.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(291,344.42){\rule{0.964pt}{1.000pt}}
\multiput(291.00,345.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(295,341.92){\rule{1.204pt}{1.000pt}}
\multiput(295.00,342.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(300,339.42){\rule{1.204pt}{1.000pt}}
\multiput(300.00,340.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(305,336.92){\rule{0.964pt}{1.000pt}}
\multiput(305.00,337.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(309,334.42){\rule{1.204pt}{1.000pt}}
\multiput(309.00,335.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(314,331.42){\rule{1.204pt}{1.000pt}}
\multiput(314.00,332.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(319,328.92){\rule{1.204pt}{1.000pt}}
\multiput(319.00,329.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(324,326.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,327.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(328,323.42){\rule{1.204pt}{1.000pt}}
\multiput(328.00,324.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(333,320.92){\rule{1.204pt}{1.000pt}}
\multiput(333.00,321.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(338,318.42){\rule{0.964pt}{1.000pt}}
\multiput(338.00,319.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(342,315.42){\rule{1.204pt}{1.000pt}}
\multiput(342.00,316.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(347,312.92){\rule{1.204pt}{1.000pt}}
\multiput(347.00,313.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(352,310.42){\rule{1.204pt}{1.000pt}}
\multiput(352.00,311.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(357,307.42){\rule{0.964pt}{1.000pt}}
\multiput(357.00,308.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(361,304.92){\rule{1.204pt}{1.000pt}}
\multiput(361.00,305.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(366,302.42){\rule{1.204pt}{1.000pt}}
\multiput(366.00,303.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(371,299.92){\rule{0.964pt}{1.000pt}}
\multiput(371.00,300.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(375,297.42){\rule{1.204pt}{1.000pt}}
\multiput(375.00,298.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(380,294.42){\rule{1.204pt}{1.000pt}}
\multiput(380.00,295.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(385,291.92){\rule{0.964pt}{1.000pt}}
\multiput(385.00,292.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(389,289.42){\rule{1.204pt}{1.000pt}}
\multiput(389.00,290.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(394,286.42){\rule{1.204pt}{1.000pt}}
\multiput(394.00,287.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(399,283.92){\rule{1.204pt}{1.000pt}}
\multiput(399.00,284.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(404,281.42){\rule{0.964pt}{1.000pt}}
\multiput(404.00,282.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(408,278.42){\rule{1.204pt}{1.000pt}}
\multiput(408.00,279.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(413,275.92){\rule{1.204pt}{1.000pt}}
\multiput(413.00,276.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(418,273.42){\rule{0.964pt}{1.000pt}}
\multiput(418.00,274.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(422,270.42){\rule{1.204pt}{1.000pt}}
\multiput(422.00,271.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(427,267.92){\rule{1.204pt}{1.000pt}}
\multiput(427.00,268.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(432,265.42){\rule{1.204pt}{1.000pt}}
\multiput(432.00,266.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(437,262.92){\rule{0.964pt}{1.000pt}}
\multiput(437.00,263.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(441,260.42){\rule{1.204pt}{1.000pt}}
\multiput(441.00,261.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(446,257.42){\rule{1.204pt}{1.000pt}}
\multiput(446.00,258.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(451,254.92){\rule{0.964pt}{1.000pt}}
\multiput(451.00,255.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,252.42){\rule{1.204pt}{1.000pt}}
\multiput(455.00,253.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(460,249.42){\rule{1.204pt}{1.000pt}}
\multiput(460.00,250.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(465,246.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,247.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,244.42){\rule{1.204pt}{1.000pt}}
\multiput(469.00,245.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(474,241.42){\rule{1.204pt}{1.000pt}}
\multiput(474.00,242.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(479,238.92){\rule{1.204pt}{1.000pt}}
\multiput(479.00,239.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(484,236.42){\rule{0.964pt}{1.000pt}}
\multiput(484.00,237.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(488,233.42){\rule{1.204pt}{1.000pt}}
\multiput(488.00,234.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(493,230.92){\rule{1.204pt}{1.000pt}}
\multiput(493.00,231.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(498,228.42){\rule{0.964pt}{1.000pt}}
\multiput(498.00,229.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(502,225.92){\rule{1.204pt}{1.000pt}}
\multiput(502.00,226.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(507,223.42){\rule{1.204pt}{1.000pt}}
\multiput(507.00,224.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(512,220.42){\rule{1.204pt}{1.000pt}}
\multiput(512.00,221.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(517,217.92){\rule{0.964pt}{1.000pt}}
\multiput(517.00,218.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(521,215.42){\rule{1.204pt}{1.000pt}}
\multiput(521.00,216.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(526,212.42){\rule{1.204pt}{1.000pt}}
\multiput(526.00,213.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(531,209.92){\rule{0.964pt}{1.000pt}}
\multiput(531.00,210.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(535,207.42){\rule{1.204pt}{1.000pt}}
\multiput(535.00,208.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(540,204.42){\rule{1.204pt}{1.000pt}}
\multiput(540.00,205.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(545,201.92){\rule{0.964pt}{1.000pt}}
\multiput(545.00,202.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(549,199.42){\rule{1.204pt}{1.000pt}}
\multiput(549.00,200.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(554,196.42){\rule{1.204pt}{1.000pt}}
\multiput(554.00,197.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(559,193.92){\rule{1.204pt}{1.000pt}}
\multiput(559.00,194.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(564,191.42){\rule{0.964pt}{1.000pt}}
\multiput(564.00,192.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(568,188.92){\rule{1.204pt}{1.000pt}}
\multiput(568.00,189.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(573,186.42){\rule{1.204pt}{1.000pt}}
\multiput(573.00,187.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(578,183.42){\rule{0.964pt}{1.000pt}}
\multiput(578.00,184.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,180.92){\rule{1.204pt}{1.000pt}}
\multiput(582.00,181.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(587,178.42){\rule{1.204pt}{1.000pt}}
\multiput(587.00,179.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(592,175.42){\rule{1.204pt}{1.000pt}}
\multiput(592.00,176.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(597,172.92){\rule{0.964pt}{1.000pt}}
\multiput(597.00,173.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,170.42){\rule{1.204pt}{1.000pt}}
\multiput(601.00,171.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(606,167.42){\rule{1.204pt}{1.000pt}}
\multiput(606.00,168.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(611,164.92){\rule{0.964pt}{1.000pt}}
\multiput(611.00,165.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(615,162.42){\rule{1.204pt}{1.000pt}}
\multiput(615.00,163.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(620,159.42){\rule{1.204pt}{1.000pt}}
\multiput(620.00,160.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(625,156.92){\rule{1.204pt}{1.000pt}}
\multiput(625.00,157.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(630,154.42){\rule{0.964pt}{1.000pt}}
\multiput(630.00,155.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(634,151.92){\rule{1.204pt}{1.000pt}}
\multiput(634.00,152.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(639,149.42){\rule{1.204pt}{1.000pt}}
\multiput(639.00,150.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(644,146.42){\rule{0.964pt}{1.000pt}}
\multiput(644.00,147.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(648,143.92){\rule{1.204pt}{1.000pt}}
\multiput(648.00,144.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(653,141.42){\rule{1.204pt}{1.000pt}}
\multiput(653.00,142.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(658,138.42){\rule{0.964pt}{1.000pt}}
\multiput(658.00,139.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,135.92){\rule{1.204pt}{1.000pt}}
\multiput(662.00,136.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(667,133.42){\rule{1.204pt}{1.000pt}}
\multiput(667.00,134.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(672,130.42){\rule{1.204pt}{1.000pt}}
\multiput(672.00,131.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(677,127.92){\rule{0.964pt}{1.000pt}}
\multiput(677.00,128.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(681,125.42){\rule{1.204pt}{1.000pt}}
\multiput(681.00,126.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(220,391){\makebox(0,0){$+$}}
\put(304,359){\makebox(0,0){$+$}}
\put(388,319){\makebox(0,0){$+$}}
\put(473,290){\makebox(0,0){$+$}}
\put(557,242){\makebox(0,0){$+$}}
\put(641,200){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,388){\usebox{\plotpoint}}
\put(220,385.75){\rule{1.204pt}{0.600pt}}
\multiput(220.00,386.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(225,383.75){\rule{0.964pt}{0.600pt}}
\multiput(225.00,384.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(229,381.75){\rule{1.204pt}{0.600pt}}
\multiput(229.00,382.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(234,379.75){\rule{1.204pt}{0.600pt}}
\multiput(234.00,380.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(239,377.25){\rule{1.150pt}{0.600pt}}
\multiput(239.00,378.75)(2.613,-3.000){2}{\rule{0.575pt}{0.600pt}}
\put(244,374.75){\rule{0.964pt}{0.600pt}}
\multiput(244.00,375.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(248,372.75){\rule{1.204pt}{0.600pt}}
\multiput(248.00,373.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(253,370.75){\rule{1.204pt}{0.600pt}}
\multiput(253.00,371.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(258,368.75){\rule{0.964pt}{0.600pt}}
\multiput(258.00,369.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(262,366.75){\rule{1.204pt}{0.600pt}}
\multiput(262.00,367.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(267,364.75){\rule{1.204pt}{0.600pt}}
\multiput(267.00,365.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(272,362.75){\rule{0.964pt}{0.600pt}}
\multiput(272.00,363.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(276,360.75){\rule{1.204pt}{0.600pt}}
\multiput(276.00,361.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(281,358.75){\rule{1.204pt}{0.600pt}}
\multiput(281.00,359.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(286,356.75){\rule{1.204pt}{0.600pt}}
\multiput(286.00,357.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(291,354.75){\rule{0.964pt}{0.600pt}}
\multiput(291.00,355.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(295,352.75){\rule{1.204pt}{0.600pt}}
\multiput(295.00,353.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(300,350.75){\rule{1.204pt}{0.600pt}}
\multiput(300.00,351.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(305,348.75){\rule{0.964pt}{0.600pt}}
\multiput(305.00,349.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(309,346.75){\rule{1.204pt}{0.600pt}}
\multiput(309.00,347.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(314,344.75){\rule{1.204pt}{0.600pt}}
\multiput(314.00,345.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(319,342.75){\rule{1.204pt}{0.600pt}}
\multiput(319.00,343.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(324,340.25){\rule{0.950pt}{0.600pt}}
\multiput(324.00,341.75)(2.028,-3.000){2}{\rule{0.475pt}{0.600pt}}
\put(328,337.75){\rule{1.204pt}{0.600pt}}
\multiput(328.00,338.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(333,335.75){\rule{1.204pt}{0.600pt}}
\multiput(333.00,336.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(338,333.75){\rule{0.964pt}{0.600pt}}
\multiput(338.00,334.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(342,331.75){\rule{1.204pt}{0.600pt}}
\multiput(342.00,332.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(347,329.75){\rule{1.204pt}{0.600pt}}
\multiput(347.00,330.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(352,327.75){\rule{1.204pt}{0.600pt}}
\multiput(352.00,328.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(357,325.75){\rule{0.964pt}{0.600pt}}
\multiput(357.00,326.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(361,323.75){\rule{1.204pt}{0.600pt}}
\multiput(361.00,324.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(366,321.75){\rule{1.204pt}{0.600pt}}
\multiput(366.00,322.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(371,319.75){\rule{0.964pt}{0.600pt}}
\multiput(371.00,320.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(375,317.75){\rule{1.204pt}{0.600pt}}
\multiput(375.00,318.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(380,315.75){\rule{1.204pt}{0.600pt}}
\multiput(380.00,316.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(385,313.75){\rule{0.964pt}{0.600pt}}
\multiput(385.00,314.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(389,311.75){\rule{1.204pt}{0.600pt}}
\multiput(389.00,312.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(394,309.75){\rule{1.204pt}{0.600pt}}
\multiput(394.00,310.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(399,307.75){\rule{1.204pt}{0.600pt}}
\multiput(399.00,308.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(404,305.25){\rule{0.950pt}{0.600pt}}
\multiput(404.00,306.75)(2.028,-3.000){2}{\rule{0.475pt}{0.600pt}}
\put(408,302.75){\rule{1.204pt}{0.600pt}}
\multiput(408.00,303.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(413,300.75){\rule{1.204pt}{0.600pt}}
\multiput(413.00,301.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(418,298.75){\rule{0.964pt}{0.600pt}}
\multiput(418.00,299.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(422,296.75){\rule{1.204pt}{0.600pt}}
\multiput(422.00,297.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(427,294.75){\rule{1.204pt}{0.600pt}}
\multiput(427.00,295.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(432,292.75){\rule{1.204pt}{0.600pt}}
\multiput(432.00,293.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(437,290.75){\rule{0.964pt}{0.600pt}}
\multiput(437.00,291.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(441,288.75){\rule{1.204pt}{0.600pt}}
\multiput(441.00,289.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(446,286.75){\rule{1.204pt}{0.600pt}}
\multiput(446.00,287.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(451,284.75){\rule{0.964pt}{0.600pt}}
\multiput(451.00,285.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(455,282.75){\rule{1.204pt}{0.600pt}}
\multiput(455.00,283.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(460,280.75){\rule{1.204pt}{0.600pt}}
\multiput(460.00,281.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(465,278.75){\rule{0.964pt}{0.600pt}}
\multiput(465.00,279.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(469,276.75){\rule{1.204pt}{0.600pt}}
\multiput(469.00,277.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(474,274.75){\rule{1.204pt}{0.600pt}}
\multiput(474.00,275.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(479,272.75){\rule{1.204pt}{0.600pt}}
\multiput(479.00,273.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(484,270.75){\rule{0.964pt}{0.600pt}}
\multiput(484.00,271.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(488,268.25){\rule{1.150pt}{0.600pt}}
\multiput(488.00,269.75)(2.613,-3.000){2}{\rule{0.575pt}{0.600pt}}
\put(493,265.75){\rule{1.204pt}{0.600pt}}
\multiput(493.00,266.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(498,263.75){\rule{0.964pt}{0.600pt}}
\multiput(498.00,264.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(502,261.75){\rule{1.204pt}{0.600pt}}
\multiput(502.00,262.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(507,259.75){\rule{1.204pt}{0.600pt}}
\multiput(507.00,260.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(512,257.75){\rule{1.204pt}{0.600pt}}
\multiput(512.00,258.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(517,255.75){\rule{0.964pt}{0.600pt}}
\multiput(517.00,256.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(521,253.75){\rule{1.204pt}{0.600pt}}
\multiput(521.00,254.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(526,251.75){\rule{1.204pt}{0.600pt}}
\multiput(526.00,252.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(531,249.75){\rule{0.964pt}{0.600pt}}
\multiput(531.00,250.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(535,247.75){\rule{1.204pt}{0.600pt}}
\multiput(535.00,248.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(540,245.75){\rule{1.204pt}{0.600pt}}
\multiput(540.00,246.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(545,243.75){\rule{0.964pt}{0.600pt}}
\multiput(545.00,244.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(549,241.75){\rule{1.204pt}{0.600pt}}
\multiput(549.00,242.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(554,239.75){\rule{1.204pt}{0.600pt}}
\multiput(554.00,240.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(559,237.75){\rule{1.204pt}{0.600pt}}
\multiput(559.00,238.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(564,235.75){\rule{0.964pt}{0.600pt}}
\multiput(564.00,236.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(568,233.75){\rule{1.204pt}{0.600pt}}
\multiput(568.00,234.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(573,231.25){\rule{1.150pt}{0.600pt}}
\multiput(573.00,232.75)(2.613,-3.000){2}{\rule{0.575pt}{0.600pt}}
\put(578,228.75){\rule{0.964pt}{0.600pt}}
\multiput(578.00,229.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(582,226.75){\rule{1.204pt}{0.600pt}}
\multiput(582.00,227.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(587,224.75){\rule{1.204pt}{0.600pt}}
\multiput(587.00,225.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(592,222.75){\rule{1.204pt}{0.600pt}}
\multiput(592.00,223.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(597,220.75){\rule{0.964pt}{0.600pt}}
\multiput(597.00,221.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(601,218.75){\rule{1.204pt}{0.600pt}}
\multiput(601.00,219.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(606,216.75){\rule{1.204pt}{0.600pt}}
\multiput(606.00,217.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(611,214.75){\rule{0.964pt}{0.600pt}}
\multiput(611.00,215.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(615,212.75){\rule{1.204pt}{0.600pt}}
\multiput(615.00,213.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(620,210.75){\rule{1.204pt}{0.600pt}}
\multiput(620.00,211.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(625,208.75){\rule{1.204pt}{0.600pt}}
\multiput(625.00,209.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(630,206.75){\rule{0.964pt}{0.600pt}}
\multiput(630.00,207.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(634,204.75){\rule{1.204pt}{0.600pt}}
\multiput(634.00,205.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(639,202.75){\rule{1.204pt}{0.600pt}}
\multiput(639.00,203.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(644,200.75){\rule{0.964pt}{0.600pt}}
\multiput(644.00,201.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(648,198.75){\rule{1.204pt}{0.600pt}}
\multiput(648.00,199.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(653,196.75){\rule{1.204pt}{0.600pt}}
\multiput(653.00,197.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(658,194.25){\rule{0.950pt}{0.600pt}}
\multiput(658.00,195.75)(2.028,-3.000){2}{\rule{0.475pt}{0.600pt}}
\put(662,191.75){\rule{1.204pt}{0.600pt}}
\multiput(662.00,192.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(667,189.75){\rule{1.204pt}{0.600pt}}
\multiput(667.00,190.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(672,187.75){\rule{1.204pt}{0.600pt}}
\multiput(672.00,188.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(677,185.75){\rule{0.964pt}{0.600pt}}
\multiput(677.00,186.75)(2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(681,183.75){\rule{1.204pt}{0.600pt}}
\multiput(681.00,184.75)(2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,381){\makebox(0,0){$\times$}}
\put(276,360){\makebox(0,0){$\times$}}
\put(332,344){\makebox(0,0){$\times$}}
\put(388,312){\makebox(0,0){$\times$}}
\put(444,297){\makebox(0,0){$\times$}}
\put(501,263){\makebox(0,0){$\times$}}
\put(557,243){\makebox(0,0){$\times$}}
\put(613,217){\makebox(0,0){$\times$}}
\put(669,198){\makebox(0,0){$\times$}}
\end{picture}

==> (inline-1) <==
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1e-05}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,129.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,129.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,150.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,150.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,160.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,160.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,165.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,165){\makebox(0,0)[r]{0.0001}}
\put(666.0,165.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,181.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,181.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,202.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,202.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,213.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,213.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,218.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,218){\makebox(0,0)[r]{0.001}}
\put(666.0,218.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,233.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,233.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,254.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,254.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,265.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,265.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,270){\makebox(0,0)[r]{0.01}}
\put(666.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,286.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,286.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,307.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,307.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,317.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,317.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,322.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,322){\makebox(0,0)[r]{0.1}}
\put(666.0,322.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,338.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,338.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,359.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,359.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,370.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,370.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,375.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,375){\makebox(0,0)[r]{1}}
\put(666.0,375.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,390.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,390.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,411.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,411.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,422.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,422.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{10}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(267.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(267.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(294.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(294.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(314.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(314.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(329.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(329.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(341.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(351.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(351.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(360.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(360.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(368.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(368.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(375.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(375,68){\makebox(0,0){1}}
\put(375.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(422.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(422.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(449.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(449.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(469.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(469.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(484.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(484.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(496.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(496.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(507.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(516.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(516.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(524.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(531.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(531,68){\makebox(0,0){10}}
\put(531.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(577.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(577.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(605.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(605.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(624.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(624.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(639.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(652.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(652.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(662.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(662.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(671.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(671.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(679.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(679.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(686,68){\makebox(0,0){100}}
\put(686.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(111,450){\makebox(0,0){P(u)}}
\put(453,23){\makebox(0,0){u}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(267,382){\makebox(0,0){$+$}}
\put(341,314){\makebox(0,0){$+$}}
\put(375,291){\makebox(0,0){$+$}}
\put(398,275){\makebox(0,0){$+$}}
\put(415,261){\makebox(0,0){$+$}}
\put(429,254){\makebox(0,0){$+$}}
\put(440,247){\makebox(0,0){$+$}}
\put(449,239){\makebox(0,0){$+$}}
\put(458,235){\makebox(0,0){$+$}}
\put(465,231){\makebox(0,0){$+$}}
\put(472,215){\makebox(0,0){$+$}}
\put(478,217){\makebox(0,0){$+$}}
\put(484,200){\makebox(0,0){$+$}}
\put(489,208){\makebox(0,0){$+$}}
\put(494,206){\makebox(0,0){$+$}}
\put(498,195){\makebox(0,0){$+$}}
\put(503,202){\makebox(0,0){$+$}}
\put(507,184){\makebox(0,0){$+$}}
\put(510,201){\makebox(0,0){$+$}}
\put(514,184){\makebox(0,0){$+$}}
\put(517,170){\makebox(0,0){$+$}}
\put(520,195){\makebox(0,0){$+$}}
\put(524,188){\makebox(0,0){$+$}}
\put(526,175){\makebox(0,0){$+$}}
\put(529,175){\makebox(0,0){$+$}}
\put(532,184){\makebox(0,0){$+$}}
\put(535,150){\makebox(0,0){$+$}}
\put(537,159){\makebox(0,0){$+$}}
\put(540,170){\makebox(0,0){$+$}}
\put(542,159){\makebox(0,0){$+$}}
\put(544,175){\makebox(0,0){$+$}}
\put(546,165){\makebox(0,0){$+$}}
\put(548,178){\makebox(0,0){$+$}}
\put(550,159){\makebox(0,0){$+$}}
\put(552,150){\makebox(0,0){$+$}}
\put(554,159){\makebox(0,0){$+$}}
\put(556,150){\makebox(0,0){$+$}}
\put(558,134){\makebox(0,0){$+$}}
\put(562,134){\makebox(0,0){$+$}}
\put(563,159){\makebox(0,0){$+$}}
\put(565,159){\makebox(0,0){$+$}}
\put(566,150){\makebox(0,0){$+$}}
\put(568,159){\makebox(0,0){$+$}}
\put(570,134){\makebox(0,0){$+$}}
\put(571,134){\makebox(0,0){$+$}}
\put(573,134){\makebox(0,0){$+$}}
\put(574,134){\makebox(0,0){$+$}}
\put(575,150){\makebox(0,0){$+$}}
\put(577,165){\makebox(0,0){$+$}}
\put(579,134){\makebox(0,0){$+$}}
\put(582,134){\makebox(0,0){$+$}}
\put(583,150){\makebox(0,0){$+$}}
\put(587,150){\makebox(0,0){$+$}}
\put(592,134){\makebox(0,0){$+$}}
\put(594,134){\makebox(0,0){$+$}}
\put(595,134){\makebox(0,0){$+$}}
\put(597,134){\makebox(0,0){$+$}}
\put(601,150){\makebox(0,0){$+$}}
\put(618,159){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(267,368){\usebox{\plotpoint}}
\put(267,366.27){\rule{0.613pt}{0.350pt}}
\multiput(267.00,367.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(270.00,365.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(270.00,365.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(274,361.27){\rule{0.613pt}{0.350pt}}
\multiput(274.00,362.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(277,359.27){\rule{0.787pt}{0.350pt}}
\multiput(277.00,360.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(281.00,358.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(281.00,358.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(285,354.27){\rule{0.613pt}{0.350pt}}
\multiput(285.00,355.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(288.00,353.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(288.00,353.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(292,349.27){\rule{0.613pt}{0.350pt}}
\multiput(292.00,350.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(295,347.27){\rule{0.787pt}{0.350pt}}
\multiput(295.00,348.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(299.00,346.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(299.00,346.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(302,342.27){\rule{0.787pt}{0.350pt}}
\multiput(302.00,343.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(306.00,341.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(306.00,341.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(309,337.27){\rule{0.787pt}{0.350pt}}
\multiput(309.00,338.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(313,335.27){\rule{0.613pt}{0.350pt}}
\multiput(313.00,336.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(316.00,334.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(316.00,334.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(320,330.27){\rule{0.787pt}{0.350pt}}
\multiput(320.00,331.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(324.00,329.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(324.00,329.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(327,325.27){\rule{0.787pt}{0.350pt}}
\multiput(327.00,326.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(331,323.27){\rule{0.613pt}{0.350pt}}
\multiput(331.00,324.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(334.00,322.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(334.00,322.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(338,318.27){\rule{0.613pt}{0.350pt}}
\multiput(338.00,319.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(341,316.27){\rule{0.787pt}{0.350pt}}
\multiput(341.00,317.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(345.00,315.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(345.00,315.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(348,311.27){\rule{0.787pt}{0.350pt}}
\multiput(348.00,312.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(352.00,310.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(352.00,310.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(356,306.27){\rule{0.613pt}{0.350pt}}
\multiput(356.00,307.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(359,304.27){\rule{0.787pt}{0.350pt}}
\multiput(359.00,305.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(363.00,303.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(363.00,303.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(366,299.27){\rule{0.787pt}{0.350pt}}
\multiput(366.00,300.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(370.00,298.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(370.00,298.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(373,294.27){\rule{0.787pt}{0.350pt}}
\multiput(373.00,295.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(377,292.27){\rule{0.613pt}{0.350pt}}
\multiput(377.00,293.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(380.00,291.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(380.00,291.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(384,287.27){\rule{0.613pt}{0.350pt}}
\multiput(384.00,288.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(387.00,286.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(387.00,286.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(391,282.27){\rule{0.787pt}{0.350pt}}
\multiput(391.00,283.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(395,280.27){\rule{0.613pt}{0.350pt}}
\multiput(395.00,281.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(398.00,279.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(398.00,279.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(402,275.27){\rule{0.613pt}{0.350pt}}
\multiput(402.00,276.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(405.00,274.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(405.00,274.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(409,270.27){\rule{0.613pt}{0.350pt}}
\multiput(409.00,271.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(412,268.27){\rule{0.787pt}{0.350pt}}
\multiput(412.00,269.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(416.00,267.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(416.00,267.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(419,263.27){\rule{0.787pt}{0.350pt}}
\multiput(419.00,264.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(423.00,262.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(423.00,262.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(427,258.27){\rule{0.613pt}{0.350pt}}
\multiput(427.00,259.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(430,256.27){\rule{0.787pt}{0.350pt}}
\multiput(430.00,257.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(434.00,255.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(434.00,255.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(437,251.27){\rule{0.787pt}{0.350pt}}
\multiput(437.00,252.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(441,249.27){\rule{0.613pt}{0.350pt}}
\multiput(441.00,250.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(444.00,248.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(444.00,248.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(448,244.27){\rule{0.613pt}{0.350pt}}
\multiput(448.00,245.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(451.00,243.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(451.00,243.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(455,239.27){\rule{0.613pt}{0.350pt}}
\multiput(455.00,240.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(458,237.27){\rule{0.787pt}{0.350pt}}
\multiput(458.00,238.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(462.00,236.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(462.00,236.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(466,232.27){\rule{0.613pt}{0.350pt}}
\multiput(466.00,233.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(469.00,231.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(469.00,231.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(473,227.27){\rule{0.613pt}{0.350pt}}
\multiput(473.00,228.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(476,225.27){\rule{0.787pt}{0.350pt}}
\multiput(476.00,226.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(480.00,224.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(480.00,224.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(483,220.27){\rule{0.787pt}{0.350pt}}
\multiput(483.00,221.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(487.00,219.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(487.00,219.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(490,215.27){\rule{0.787pt}{0.350pt}}
\multiput(490.00,216.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(494,213.27){\rule{0.613pt}{0.350pt}}
\multiput(494.00,214.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(497.00,212.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(497.00,212.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(501,208.27){\rule{0.787pt}{0.350pt}}
\multiput(501.00,209.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(505.00,207.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(505.00,207.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(508,203.27){\rule{0.787pt}{0.350pt}}
\multiput(508.00,204.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(512,201.27){\rule{0.613pt}{0.350pt}}
\multiput(512.00,202.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(515.00,200.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(515.00,200.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(519,196.27){\rule{0.613pt}{0.350pt}}
\multiput(519.00,197.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(522,194.27){\rule{0.787pt}{0.350pt}}
\multiput(522.00,195.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(526.00,193.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(526.00,193.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(529,189.27){\rule{0.787pt}{0.350pt}}
\multiput(529.00,190.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(533.00,188.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(533.00,188.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(537,184.27){\rule{0.613pt}{0.350pt}}
\multiput(537.00,185.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(540,182.27){\rule{0.787pt}{0.350pt}}
\multiput(540.00,183.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(544.00,181.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(544.00,181.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(547,177.27){\rule{0.787pt}{0.350pt}}
\multiput(547.00,178.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(551.00,176.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(551.00,176.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(554,172.27){\rule{0.787pt}{0.350pt}}
\multiput(554.00,173.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(558,170.27){\rule{0.613pt}{0.350pt}}
\multiput(558.00,171.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(561.00,169.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(561.00,169.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(565,165.27){\rule{0.613pt}{0.350pt}}
\multiput(565.00,166.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(568.00,164.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(568.00,164.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(572,160.27){\rule{0.787pt}{0.350pt}}
\multiput(572.00,161.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(576,158.27){\rule{0.613pt}{0.350pt}}
\multiput(576.00,159.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(579.00,157.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(579.00,157.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(583,153.27){\rule{0.613pt}{0.350pt}}
\multiput(583.00,154.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(586.00,152.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(586.00,152.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(590,148.27){\rule{0.613pt}{0.350pt}}
\multiput(590.00,149.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(593,146.27){\rule{0.787pt}{0.350pt}}
\multiput(593.00,147.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(597.00,145.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(597.00,145.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(600,141.27){\rule{0.787pt}{0.350pt}}
\multiput(600.00,142.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(604,139.27){\rule{0.787pt}{0.350pt}}
\multiput(604.00,140.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(608.00,138.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(608.00,138.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\put(611,134.27){\rule{0.787pt}{0.350pt}}
\multiput(611.00,135.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(615.00,133.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(615.00,133.27)(2.092,-3.000){2}{\rule{0.219pt}{0.350pt}}
\end{picture}
